Modelling heterogeneity in Latent Space Models for Multidimensional Networks

Multidimensional network data can have different levels of complexity, as nodes may be characterized by heterogeneous individual-specific features, which may vary across the networks. This paper introduces a class of models for multidimensional network data, where different levels of heterogeneity within and between networks can be considered. The proposed framework is developed in the family of latent space models, and it aims to distinguish symmetric relations between the nodes and node-specific features. Model parameters are estimated via a Markov Chain Monte Carlo algorithm. Simulated data and an application to a real example, on fruits import/export data, are used to illustrate and comment on the performance of the proposed models.

==> hmod2.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (y) {$y$};
  \node[latent, above=of y, xshift=-1.5cm] (a) {$\alpha$};
  \node[latent, above=of y, xshift=1.5cm]  (b) {$\beta$};
  \node[latent, right=2cm of y]            (z) {$\mathbf{z}$};
  \node[latent, left=2cm of y]  (t) {$\theta$};
  \node[latent, left=2cm of y, yshift=.9cm]  (g) {$\gamma$};
  \node[latent, above=of a, xshift=-.9cm]  (ma) {$\mu_{\alpha}$};
  \node[latent, above=of a, xshift=.9cm]  (sa) {$\sigma_{\alpha}^2$}; 
  \node[latent, above=of b, xshift=-.9cm]  (mb) {$\mu_{\beta}$};
  \node[latent, above=of b, xshift=.9cm]  (sb) {$\sigma_{\beta}^2$}; 

  % Connect the nodes
  \edge {b,a,z,g,t} {y} ; %
  \edge{ma,sa} {a};
  \edge{sa}{ma};
  \edge{mb,sb}{b};
  \edge{sb}{mb};

  % Plates
 % \plate {yx} {(x)(y)} {$N$} ;
  %\plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

